Global Optimization of Objective Functions Represented by ReLU Networks

Neural networks can learn complex, non-convex functions, and it is challenging to guarantee their correct behavior in safety-critical contexts. Many approaches exist to find failures in networks (e.g., adversarial examples), but these cannot guarantee the absence of failures. Verification algorithms address this need and provide formal guarantees about a neural network by answering "yes or no" questions. For example, they can answer whether a violation exists within certain bounds. However, individual "yes or no" questions cannot answer qualitative questions such as "what is the largest error within these bounds"; the answers to these lie in the domain of optimization. Therefore, we propose strategies to extend existing verifiers to perform optimization and find: (i) the most extreme failure in a given input region and (ii) the minimum input perturbation required to cause a failure. A naive approach using a bisection search with an off-the-shelf verifier results in many expensive and overlapping calls to the verifier. Instead, we propose an approach that tightly integrates the optimization process into the verification procedure, achieving better runtime performance than the naive approach. We evaluate our approach implemented as an extension of Marabou, a state-of-the-art neural network verifier, and compare its performance with the bisection approach and MIPVerify, an optimization-based verifier. We observe complementary performance between our extension of Marabou and MIPVerify.

==> (inline-0) <==
\begin{tabular}{@{}lccccccccc@{}}
\toprule
& \multirow{3}{*}{\vspace*{8pt}\textbf{Solver}}&\multicolumn{2}{c}{\textbf{MNIST In.} (200) }&\multicolumn{2}{c}{\textbf{ACAS In.} ( 225)}&\multicolumn{2}{c}{\textbf{Taxi Out.} (180)} &\multicolumn{2}{c}{\textbf{ACAS Out.} (180)}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}

& & \multicolumn{1}{c}{\#Solved}& \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{\#Solved}& \multicolumn{1}{c}{Time}  & \multicolumn{1}{c}{\#Solved}& \multicolumn{1}{c}{Time}
 & \multicolumn{1}{c}{\#Solved}& \multicolumn{1}{c}{Time}\\ 
 \cmidrule{2-10}
& {\bf MIPVerify} & \bf{61} & 99127 & 138 & 300558 & \bf{180} & 3150 & 90 & 1169.4 \\ 
& {\bf MarabouBin} & 29 & 53301 & 123 & 504615 & 120 & 20237 & 82 & 107422 \\
& {\bf \optimizer} & 14 & 13209 & \bf{174} & 226431 & 126 & 6144 & \bf{97} & 61864 \\
\bottomrule
\end{tabular}
\begin{tikzpicture}[]
\begin{axis}[axis equal = {true}, legend style = {at={(1.0, 0.5)}, anchor = west}, ylabel = {MarabouOpt (seconds, completed: 411)}, xlabel = {MarabouBin (seconds, completed: 354)}, black, width=10cm, height=10cm]\addplot+[scatter, scatter src=explicit symbolic, mark = {x}, only marks = {true}, scatter/classes = {acas_property_optimization={mark=o,color1}, AutoTaxi={mark=triangle,color2}, property_2_mininput={mark=x,color3}, MNIST={mark=+,color4}}, black] coordinates {
(7200.0, 7200.0) [acas_property_optimization]
(463.816424, 135.403692) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(5316.547789, 905.747937) [property_2_mininput]
(43.611062, 4.615412) [AutoTaxi]
(7200.0, 5801.380441) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(2960.001377, 7200.0) [property_2_mininput]
(4624.868004, 821.772471) [property_2_mininput]
(7200.0, 1136.85011) [property_2_mininput]
(7200.0, 817.965646) [property_2_mininput]
(4346.53871, 627.282345) [property_2_mininput]
(2782.267372, 1090.656113) [property_2_mininput]
(7200.0, 2262.793764) [property_2_mininput]
(176.207476, 16.07956) [AutoTaxi]
(7200.0, 875.716939) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(261.593974, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [AutoTaxi]
(390.515527, 7200.0) [MNIST]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(476.492626, 79.0207) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(2518.107865, 314.638983) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(5138.084188, 702.243021) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(226.494561, 12.585892) [AutoTaxi]
(5980.768524, 674.723257) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(2950.441875, 608.073785) [property_2_mininput]
(2949.196475, 356.519665) [acas_property_optimization]
(4935.650807, 661.556862) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 791.071532) [property_2_mininput]
(455.446974, 63.234759) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(3618.143595, 804.455092) [property_2_mininput]
(568.303943, 59.156942) [acas_property_optimization]
(91.868869, 3.099591) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(4.544625, 0.648882) [AutoTaxi]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [AutoTaxi]
(354.788481, 48.235601) [acas_property_optimization]
(7200.0, 1426.937846) [property_2_mininput]
(7200.0, 7200.0) [AutoTaxi]
(2015.277248, 283.399523) [acas_property_optimization]
(3242.094359, 923.907288) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(4238.15484, 833.171759) [property_2_mininput]
(7200.0, 1389.609065) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(522.889015, 106.622672) [acas_property_optimization]
(5.622386, 0.644184) [AutoTaxi]
(7200.0, 1383.247409) [property_2_mininput]
(4.982893, 0.70489) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(5230.962097, 782.647677) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(543.388497, 85.673755) [acas_property_optimization]
(180.805702, 19.048239) [AutoTaxi]
(44.858048, 3.625584) [AutoTaxi]
(15.477684, 1.235592) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 2304.706614) [acas_property_optimization]
(12.775158, 1.332807) [AutoTaxi]
(2787.693599, 81.793203) [acas_property_optimization]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 4967.96098) [property_2_mininput]
(11.263711, 1.212627) [AutoTaxi]
(5979.49483, 793.801256) [property_2_mininput]
(7200.0, 930.726463) [property_2_mininput]
(7200.0, 3484.696297) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [AutoTaxi]
(4588.479029, 792.572726) [property_2_mininput]
(7200.0, 51.133496) [AutoTaxi]
(1196.886245, 124.513725) [acas_property_optimization]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [AutoTaxi]
(3808.30907, 775.624501) [property_2_mininput]
(10.882517, 1.115655) [AutoTaxi]
(1183.201206, 159.618522) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(873.554211, 7200.0) [MNIST]
(2106.514405, 648.782132) [property_2_mininput]
(537.308416, 72.221058) [acas_property_optimization]
(7200.0, 3348.198557) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(2861.541964, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(5807.18969, 7200.0) [MNIST]
(5977.816034, 762.260933) [property_2_mininput]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 1791.25399) [AutoTaxi]
(3136.466485, 815.719329) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(5.887876, 0.64949) [AutoTaxi]
(728.394834, 125.182106) [acas_property_optimization]
(171.610699, 18.913914) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(444.664266, 62.102882) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7081.213821, 7200.0) [MNIST]
(7200.0, 820.438426) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(1394.814933, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(4612.062512, 630.294863) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(1203.378495, 207.692756) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(2206.384488, 3065.134999) [property_2_mininput]
(469.483962, 17.546023) [AutoTaxi]
(23.738055, 2.333685) [AutoTaxi]
(7200.0, 2352.887072) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(1306.964876, 679.100262) [property_2_mininput]
(167.700673, 14.694085) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(1782.806433, 726.113131) [property_2_mininput]
(11.41961, 1.037791) [AutoTaxi]
(3098.316009, 809.585466) [property_2_mininput]
(2149.563087, 818.524933) [property_2_mininput]
(917.168429, 178.586167) [acas_property_optimization]
(265.80608, 54.759439) [acas_property_optimization]
(2725.223478, 764.846272) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(15.069266, 1.159393) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(2256.573691, 799.371377) [property_2_mininput]
(7200.0, 900.160218) [property_2_mininput]
(6756.635487, 692.095305) [acas_property_optimization]
(3734.372317, 1037.434384) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(543.174483, 66.445159) [acas_property_optimization]
(7200.0, 4665.743181) [property_2_mininput]
(230.15483, 10.173451) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(4473.501239, 613.076104) [property_2_mininput]
(7200.0, 291.285453) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(5339.258856, 461.268982) [MNIST]
(1091.778682, 215.772358) [acas_property_optimization]
(5283.08989, 808.642353) [property_2_mininput]
(7200.0, 743.870753) [property_2_mininput]
(67.845663, 3.719947) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(20.538035, 2.177993) [AutoTaxi]
(287.209502, 18.985655) [AutoTaxi]
(5.425886, 0.657678) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(251.418034, 17.962123) [AutoTaxi]
(940.586283, 21.403759) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(654.766999, 125.606868) [acas_property_optimization]
(1171.383134, 803.021127) [property_2_mininput]
(112.518584, 13.093143) [AutoTaxi]
(194.026806, 1457.629653) [MNIST]
(7200.0, 7200.0) [AutoTaxi]
(4.11621, 0.556352) [AutoTaxi]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 822.33999) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(2767.238054, 794.746048) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 818.063278) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(5502.39876, 858.029487) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 6847.662134) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(4.186325, 0.752148) [AutoTaxi]
(7200.0, 4967.978676) [property_2_mininput]
(7200.0, 5483.181366) [property_2_mininput]
(7200.0, 3869.776036) [acas_property_optimization]
(7200.0, 7200.0) [property_2_mininput]
(5474.544216, 942.550409) [property_2_mininput]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(1339.699824, 7200.0) [MNIST]
(5509.743268, 981.154755) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(170.021488, 7200.0) [MNIST]
(7200.0, 2748.890833) [AutoTaxi]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 912.157817) [property_2_mininput]
(5.115728, 0.630902) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(4498.305312, 920.177303) [property_2_mininput]
(3483.824082, 872.59861) [property_2_mininput]
(2545.129119, 7200.0) [MNIST]
(1559.948641, 156.404598) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 61.657221) [acas_property_optimization]
(7200.0, 776.288832) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 816.723747) [property_2_mininput]
(7200.0, 7200.0) [AutoTaxi]
(5.578549, 0.674517) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(3492.995581, 611.070013) [acas_property_optimization]
(7200.0, 1088.627434) [property_2_mininput]
(3739.312358, 764.977429) [property_2_mininput]
(21.903934, 2.498445) [AutoTaxi]
(21.862774, 2.433676) [AutoTaxi]
(3541.480435, 651.58901) [property_2_mininput]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 37.079249) [acas_property_optimization]
(4548.400717, 708.250849) [property_2_mininput]
(96.349596, 2.694629) [AutoTaxi]
(861.695015, 98.796282) [acas_property_optimization]
(32.680302, 3.682499) [AutoTaxi]
(455.756253, 51.704042) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(321.069995, 2279.339755) [MNIST]
(7200.0, 7200.0) [MNIST]
(1547.802847, 687.895704) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 799.095605) [property_2_mininput]
(4507.950726, 2118.802811) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(597.869507, 84.206387) [acas_property_optimization]
(1322.659533, 875.095977) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(6208.219768, 7200.0) [property_2_mininput]
(674.250562, 19.899342) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(11.249974, 1.236916) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(364.619675, 122.94913) [acas_property_optimization]
(62.06743, 2.825001) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(1112.679147, 95.259524) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(5978.531109, 818.464052) [property_2_mininput]
(1471.917202, 900.220178) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(5073.13841, 838.377863) [property_2_mininput]
(5.858113, 0.780211) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(5872.343333, 811.543182) [property_2_mininput]
(7200.0, 819.943585) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(10.669, 1.072544) [AutoTaxi]
(1044.319361, 135.423847) [acas_property_optimization]
(114.265744, 2.955918) [AutoTaxi]
(352.447364, 2651.144824) [MNIST]
(2939.790687, 710.746416) [property_2_mininput]
(7200.0, 277.07938) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 2577.497588) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(6492.413633, 807.618727) [property_2_mininput]
(1284.587379, 144.071183) [MNIST]
(7200.0, 45.792121) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(47.723221, 3.527206) [AutoTaxi]
(7200.0, 7200.0) [AutoTaxi]
(1285.416043, 7200.0) [MNIST]
(334.988852, 34.680137) [AutoTaxi]
(3423.960384, 679.576599) [property_2_mininput]
(902.174059, 156.289598) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(597.606587, 7200.0) [MNIST]
(79.927927, 5.696516) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(374.92763, 81.265566) [acas_property_optimization]
(6072.552328, 799.759868) [property_2_mininput]
(4831.415002, 893.88139) [acas_property_optimization]
(269.33963, 16.263288) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(1060.443235, 166.181393) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(3.735203, 0.725155) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(21.571954, 3.019115) [AutoTaxi]
(23.868987, 3.23478) [AutoTaxi]
(102.982842, 6.925635) [AutoTaxi]
(18.389524, 2.076844) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(19.233845, 1.97999) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(41.073257, 3.429557) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(4742.467998, 766.095235) [property_2_mininput]
(16.433844, 1.33803) [AutoTaxi]
(396.85079, 57.90873) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(2320.65803, 761.115008) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 31.316218) [AutoTaxi]
(463.60542, 53.287977) [acas_property_optimization]
(4.685069, 0.570614) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 801.618904) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(1892.42146, 811.845445) [property_2_mininput]
(3314.348449, 823.579206) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(155.197, 5.936266) [AutoTaxi]
(1235.47029, 195.232899) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(6520.800506, 855.787275) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 6562.136804) [property_2_mininput]
(314.159422, 64.002566) [AutoTaxi]
(7200.0, 1257.808072) [property_2_mininput]
(4726.728844, 812.530975) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(2409.766743, 478.708028) [acas_property_optimization]
(546.626262, 87.109528) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 6929.421774) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(312.439216, 47.448544) [acas_property_optimization]
(674.533609, 94.587792) [acas_property_optimization]
(7200.0, 5697.705801) [acas_property_optimization]
(7200.0, 1202.4196) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 3111.121459) [property_2_mininput]
(594.570181, 86.15262) [acas_property_optimization]
(771.594008, 44.476862) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(397.089771, 18.171133) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [AutoTaxi]
(2159.600806, 901.870691) [property_2_mininput]
(94.040399, 2.504101) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(1339.871735, 33.984634) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 865.217309) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(23.153673, 2.194887) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 828.316389) [property_2_mininput]
(3702.447904, 1246.199939) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(216.897631, 31.364565) [acas_property_optimization]
(7200.0, 7200.0) [property_2_mininput]
(58.686982, 4.933313) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(3402.92657, 641.36151) [property_2_mininput]
(413.768519, 81.183621) [acas_property_optimization]
(25.454764, 2.439029) [AutoTaxi]
(1437.584223, 159.475961) [acas_property_optimization]
(7200.0, 6907.678699) [acas_property_optimization]
(1264.500505, 152.893707) [MNIST]
(7200.0, 1053.100657) [property_2_mininput]
(7200.0, 7200.0) [AutoTaxi]
(5554.167023, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(3746.301424, 1048.391064) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 426.752165) [MNIST]
(21.347761, 2.308576) [AutoTaxi]
(492.206246, 78.02812) [acas_property_optimization]
(3481.128948, 821.276338) [property_2_mininput]
(5054.17342, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(964.059792, 192.763581) [acas_property_optimization]
(7200.0, 795.496168) [property_2_mininput]
(6433.741607, 543.541379) [acas_property_optimization]
(7200.0, 5962.675336) [acas_property_optimization]
(6351.321448, 1598.011699) [property_2_mininput]
(4769.672618, 1013.394342) [property_2_mininput]
(6991.199773, 799.154861) [property_2_mininput]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 815.7856) [property_2_mininput]
(5242.529909, 795.422184) [property_2_mininput]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [AutoTaxi]
(693.06126, 277.979768) [acas_property_optimization]
(4572.133546, 778.453509) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(6355.631559, 788.745081) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(152.468572, 7.488156) [AutoTaxi]
(1569.113579, 230.462743) [acas_property_optimization]
(1385.164458, 874.32169) [property_2_mininput]
(2446.303095, 788.315583) [property_2_mininput]
(15.494947, 1.421705) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 875.99906) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(2016.257762, 78.759276) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(2138.542729, 235.143118) [acas_property_optimization]
(492.885015, 37.341015) [AutoTaxi]
(1225.124944, 148.978372) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(3999.440678, 1082.557453) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 1504.96912) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(1113.043604, 7200.0) [MNIST]
(3510.505916, 814.503962) [property_2_mininput]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 824.875134) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 1428.883866) [property_2_mininput]
(216.017773, 16.896195) [AutoTaxi]
(5603.849333, 818.017178) [property_2_mininput]
(6156.861368, 3229.335707) [property_2_mininput]
(66.241654, 3.013712) [AutoTaxi]
(86.317307, 7.730869) [AutoTaxi]
(3022.766649, 813.644906) [property_2_mininput]
(3856.368935, 817.519034) [property_2_mininput]
(150.34158, 20.90891) [AutoTaxi]
(7200.0, 7200.0) [AutoTaxi]
(4.180368, 0.631864) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 3351.849236) [property_2_mininput]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(329.110313, 47.171661) [acas_property_optimization]
(669.262931, 166.474387) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(2479.546218, 20.240875) [AutoTaxi]
(5761.332401, 808.69202) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(11.48093, 1.364147) [AutoTaxi]
(407.299849, 110.800157) [acas_property_optimization]
(4.103948, 0.743316) [AutoTaxi]
(1328.638612, 152.476209) [MNIST]
(7200.0, 7200.0) [MNIST]
(3.925661, 0.635036) [AutoTaxi]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(4656.02815, 135.745405) [acas_property_optimization]
(2734.099961, 7200.0) [MNIST]
(191.658254, 25.099954) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(2348.214137, 7200.0) [MNIST]
(712.517482, 100.333471) [acas_property_optimization]
(253.623883, 783.686807) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(6643.205429, 801.844025) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(5775.243199, 813.000583) [property_2_mininput]
(2686.223677, 796.663363) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(4.81301, 0.637226) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(72.80044, 3.235008) [AutoTaxi]
(4005.169075, 1106.266684) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(5.689452, 0.697003) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(574.246653, 67.594499) [acas_property_optimization]
(152.563509, 12.842057) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 3260.129437) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(4641.701392, 799.095749) [property_2_mininput]
(451.91575, 97.23724) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(17.131553, 1.568285) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(2430.419165, 1851.195019) [property_2_mininput]
(6401.224642, 763.289906) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(4615.557171, 773.573142) [property_2_mininput]
(7200.0, 7200.0) [AutoTaxi]
(524.493376, 67.393102) [acas_property_optimization]
(34.31351, 3.561273) [AutoTaxi]
(283.077078, 31.558396) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(333.553829, 116.530405) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(6434.933146, 758.367577) [property_2_mininput]
(2423.256476, 815.062086) [property_2_mininput]
(1480.144047, 620.215235) [property_2_mininput]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 36.853118) [acas_property_optimization]
(775.139126, 615.633107) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(140.462422, 46.083313) [acas_property_optimization]
(7200.0, 7200.0) [AutoTaxi]
(219.546181, 36.431558) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(167.535471, 29.028753) [AutoTaxi]
(7200.0, 7200.0) [AutoTaxi]
(219.375234, 22.827042) [AutoTaxi]
(553.537323, 79.828293) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(1193.206653, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(11.765464, 1.261114) [AutoTaxi]
(10.951861, 1.25433) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7098.987817, 7200.0) [property_2_mininput]
(81.230726, 2.844546) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(13.9653, 1.051994) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(188.499126, 45.350253) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(627.183031, 145.938116) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(513.022105, 122.625574) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(338.788917, 61.680212) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(5211.158248, 797.157597) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(403.825561, 77.088786) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(172.640097, 3230.673693) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(2286.483725, 839.904718) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(970.030334, 144.575898) [acas_property_optimization]
(5513.53164, 794.501181) [property_2_mininput]
(146.557003, 6.35041) [AutoTaxi]
(6598.671983, 789.766129) [property_2_mininput]
(1286.811317, 764.028991) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 32.213744) [AutoTaxi]
(7200.0, 802.064825) [property_2_mininput]
(17.517285, 2.280872) [AutoTaxi]
(28.451591, 2.583595) [AutoTaxi]
(1305.1854, 175.095805) [acas_property_optimization]
(5640.952849, 286.131633) [acas_property_optimization]
(1286.81277, 705.039375) [property_2_mininput]
(1864.684294, 828.77147) [property_2_mininput]
(6568.890639, 701.333511) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 6841.709609) [property_2_mininput]
(2418.135148, 665.93248) [property_2_mininput]
(7200.0, 5242.909242) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(1297.024036, 7200.0) [MNIST]
(7200.0, 3099.210053) [property_2_mininput]
(3.731118, 0.602494) [AutoTaxi]
(5183.929244, 876.876026) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(741.7888, 126.030289) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 1192.210397) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(6119.258001, 814.669097) [property_2_mininput]
(483.902306, 82.47478) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(4317.935849, 533.171182) [acas_property_optimization]
(62.722543, 2.872087) [AutoTaxi]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 730.870507) [property_2_mininput]
(1986.037406, 735.256503) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(205.147336, 50.576055) [acas_property_optimization]
(3449.299997, 760.592223) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [AutoTaxi]
(212.422695, 12.980873) [AutoTaxi]
(5604.85188, 803.659675) [property_2_mininput]
(335.105745, 66.494624) [AutoTaxi]
(89.905137, 2.53401) [AutoTaxi]
(131.344317, 13.97867) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(10.867545, 1.185651) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(6939.455137, 750.39323) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(1649.847134, 765.741597) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 830.673033) [property_2_mininput]
(7200.0, 2965.975803) [acas_property_optimization]
(13.743809, 1.168494) [AutoTaxi]
(7200.0, 809.764291) [property_2_mininput]
(3275.633887, 828.190425) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 3299.4087) [property_2_mininput]
(2575.543968, 7200.0) [property_2_mininput]
(50.382688, 3.810621) [AutoTaxi]
(3948.210461, 808.496193) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(71.768645, 2.863665) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(4947.192484, 852.392995) [property_2_mininput]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(11.100206, 1.391123) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [property_2_mininput]
(1142.556853, 217.733278) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(6416.940015, 818.374262) [property_2_mininput]
(458.705128, 67.26035) [acas_property_optimization]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 3877.978341) [property_2_mininput]
(7200.0, 7200.0) [AutoTaxi]
(4428.116209, 773.840905) [property_2_mininput]
(7200.0, 3245.3209) [property_2_mininput]
(4301.095731, 813.670159) [property_2_mininput]
(185.98111, 33.908056) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(3757.669464, 704.360841) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(5591.070583, 805.065689) [property_2_mininput]
(2861.71175, 7200.0) [MNIST]
(7200.0, 7200.0) [AutoTaxi]
(234.95278, 42.966963) [acas_property_optimization]
(7200.0, 3442.96349) [acas_property_optimization]
(6271.893085, 2138.488044) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 822.708426) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(94.578676, 2.655977) [AutoTaxi]
(22.973258, 2.522835) [AutoTaxi]
(3069.144468, 723.425493) [property_2_mininput]
(1753.814097, 247.8326) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(5.318626, 0.798836) [AutoTaxi]
(4.469161, 0.560129) [AutoTaxi]
(9.611249, 1.149969) [AutoTaxi]
(4922.579363, 808.247918) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 76.355337) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(2082.051074, 7200.0) [MNIST]
(5774.521825, 2215.64704) [property_2_mininput]
(5363.054762, 1578.748609) [property_2_mininput]
(28.598605, 3.730986) [AutoTaxi]
(29.927431, 3.680684) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [property_2_mininput]
(112.219656, 3.31579) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(380.024231, 20.432038) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [AutoTaxi]
(9.958868, 1.243237) [AutoTaxi]
(7200.0, 732.084868) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(3245.784363, 824.787652) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(825.229413, 165.169279) [acas_property_optimization]
(7200.0, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(6020.318419, 795.966811) [property_2_mininput]
(199.128689, 16.190657) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(1278.094525, 82.566015) [acas_property_optimization]
(7200.0, 5572.591656) [property_2_mininput]
(7200.0, 807.398058) [property_2_mininput]
};
\addlegendentry{ACAS output}
\addlegendentry{AutoTaxi output}
\addlegendentry{ACAS input}
\addlegendentry{MNIST input}
\addplot+ [mark = {none}, black, dashed]coordinates {
(0.278176, 0.278176)
(7200.0, 7200.0)
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[]
\begin{axis}[axis equal = {true}, legend style = {at={(1.0, 0.5)}, anchor = west}, ylabel = {MarabouOpt (seconds, completed: 411)}, xlabel = {MIPVerify (seconds, completed:469)}, black, width=10cm, height=10cm]\addplot+[scatter, scatter src=explicit symbolic, mark = {x}, only marks = {true}, scatter/classes = {acas_property_optimization={mark=o,color1}, AutoTaxi={mark=triangle,color2}, property_2_mininput={mark=x,color3}, MNIST={mark=+,color4}}, black] coordinates {
(7200.0, 7200.0) [acas_property_optimization]
(12.164318, 135.403692) [acas_property_optimization]
(1532.775412, 7200.0) [MNIST]
(571.693958, 905.747937) [property_2_mininput]
(1.999659, 4.615412) [AutoTaxi]
(7200.0, 5801.380441) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(4170.461836, 821.772471) [property_2_mininput]
(7200.0, 1136.85011) [property_2_mininput]
(644.591102, 817.965646) [property_2_mininput]
(3068.343451, 627.282345) [property_2_mininput]
(297.394401, 1090.656113) [property_2_mininput]
(7200.0, 2262.793764) [property_2_mininput]
(4.193752, 16.07956) [AutoTaxi]
(5960.287961, 875.716939) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(451.829245, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(81.423155, 7200.0) [AutoTaxi]
(407.982485, 7200.0) [MNIST]
(12.715256, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(5.979888, 79.0207) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(12.258411, 314.638983) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(305.256686, 702.243021) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(3.761402, 12.585892) [AutoTaxi]
(2428.226795, 674.723257) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(2008.118423, 608.073785) [property_2_mininput]
(21.421493, 356.519665) [acas_property_optimization]
(1960.094725, 661.556862) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(1629.465248, 791.071532) [property_2_mininput]
(7.884575, 63.234759) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(5160.223178, 804.455092) [property_2_mininput]
(12.553961, 59.156942) [acas_property_optimization]
(1.459599, 3.099591) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(0.16658, 0.648882) [AutoTaxi]
(99.060995, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(217.491278, 7200.0) [AutoTaxi]
(6.577539, 48.235601) [acas_property_optimization]
(7200.0, 1426.937846) [property_2_mininput]
(26.120724, 7200.0) [AutoTaxi]
(13.128923, 283.399523) [acas_property_optimization]
(3319.433101, 923.907288) [property_2_mininput]
(2468.171942, 7200.0) [MNIST]
(830.740754, 833.171759) [property_2_mininput]
(7200.0, 1389.609065) [property_2_mininput]
(1789.973547, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(15.515672, 106.622672) [acas_property_optimization]
(0.211883, 0.644184) [AutoTaxi]
(3568.033124, 1383.247409) [property_2_mininput]
(0.197057, 0.70489) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(13.460218, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(1015.971295, 782.647677) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(9.426499, 85.673755) [acas_property_optimization]
(3.870528, 19.048239) [AutoTaxi]
(1.581339, 3.625584) [AutoTaxi]
(0.399906, 1.235592) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(1599.695289, 7200.0) [MNIST]
(25.049162, 2304.706614) [acas_property_optimization]
(0.450788, 1.332807) [AutoTaxi]
(14.921997, 81.793203) [acas_property_optimization]
(81.043195, 7200.0) [AutoTaxi]
(2799.597262, 4967.96098) [property_2_mininput]
(0.343433, 1.212627) [AutoTaxi]
(1203.344739, 793.801256) [property_2_mininput]
(734.819888, 930.726463) [property_2_mininput]
(7200.0, 3484.696297) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(2437.396254, 7200.0) [MNIST]
(23.214256, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(94.515961, 7200.0) [AutoTaxi]
(7200.0, 792.572726) [property_2_mininput]
(13.314898, 51.133496) [AutoTaxi]
(8.997196, 124.513725) [acas_property_optimization]
(104.545727, 7200.0) [AutoTaxi]
(33.60697, 7200.0) [AutoTaxi]
(3129.926578, 775.624501) [property_2_mininput]
(0.364705, 1.115655) [AutoTaxi]
(5.604219, 159.618522) [AutoTaxi]
(1532.81277, 7200.0) [MNIST]
(3352.017286, 7200.0) [MNIST]
(452.15169, 648.782132) [property_2_mininput]
(3.284833, 72.221058) [acas_property_optimization]
(7200.0, 3348.198557) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(3153.645375, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(410.869098, 7200.0) [MNIST]
(3079.87519, 762.260933) [property_2_mininput]
(28.41117, 7200.0) [AutoTaxi]
(11.16752, 1791.25399) [AutoTaxi]
(382.647656, 815.719329) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(0.175193, 0.64949) [AutoTaxi]
(18.506579, 125.182106) [acas_property_optimization]
(3.136278, 18.913914) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(8.683055, 62.102882) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(2156.816152, 7200.0) [MNIST]
(3565.898384, 7200.0) [MNIST]
(7200.0, 820.438426) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(2598.14904, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(1874.537353, 630.294863) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(22.359388, 207.692756) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(1007.481955, 3065.134999) [property_2_mininput]
(4.530346, 17.546023) [AutoTaxi]
(0.68006, 2.333685) [AutoTaxi]
(7200.0, 2352.887072) [property_2_mininput]
(1628.906458, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(310.047772, 679.100262) [property_2_mininput]
(4.020786, 14.694085) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(629.789164, 726.113131) [property_2_mininput]
(0.297532, 1.037791) [AutoTaxi]
(2127.319776, 809.585466) [property_2_mininput]
(420.477058, 818.524933) [property_2_mininput]
(11.623048, 178.586167) [acas_property_optimization]
(3.474558, 54.759439) [acas_property_optimization]
(921.161161, 764.846272) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(0.305486, 1.159393) [AutoTaxi]
(1497.22712, 7200.0) [MNIST]
(2626.45975, 799.371377) [property_2_mininput]
(381.164025, 900.160218) [property_2_mininput]
(19.137087, 692.095305) [acas_property_optimization]
(7200.0, 1037.434384) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(11.073898, 66.445159) [acas_property_optimization]
(7200.0, 4665.743181) [property_2_mininput]
(3.47496, 10.173451) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(3341.300072, 613.076104) [property_2_mininput]
(7200.0, 291.285453) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(864.133272, 461.268982) [MNIST]
(17.521133, 215.772358) [acas_property_optimization]
(1242.232661, 808.642353) [property_2_mininput]
(2546.630813, 743.870753) [property_2_mininput]
(1.544893, 3.719947) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(0.342784, 2.177993) [AutoTaxi]
(5.542895, 18.985655) [AutoTaxi]
(0.214347, 0.657678) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(2090.532087, 7200.0) [MNIST]
(3212.782376, 7200.0) [MNIST]
(4.480331, 17.962123) [AutoTaxi]
(5.132278, 21.403759) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(2026.415993, 7200.0) [MNIST]
(12.060593, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(99.383011, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(24.382857, 7200.0) [AutoTaxi]
(29.634631, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(11.10903, 125.606868) [acas_property_optimization]
(2795.629983, 803.021127) [property_2_mininput]
(1.806456, 13.093143) [AutoTaxi]
(238.462202, 1457.629653) [MNIST]
(21.576236, 7200.0) [AutoTaxi]
(0.129887, 0.556352) [AutoTaxi]
(27.292187, 7200.0) [AutoTaxi]
(2900.128376, 822.33999) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(1191.368901, 794.746048) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(2321.218341, 818.063278) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(2486.138471, 858.029487) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 6847.662134) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(0.159648, 0.752148) [AutoTaxi]
(7200.0, 4967.978676) [property_2_mininput]
(504.514103, 5483.181366) [property_2_mininput]
(7200.0, 3869.776036) [acas_property_optimization]
(7200.0, 7200.0) [property_2_mininput]
(2030.168786, 942.550409) [property_2_mininput]
(29.249024, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(748.226807, 7200.0) [MNIST]
(19.192195, 981.154755) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(250.877691, 7200.0) [MNIST]
(13.891992, 2748.890833) [AutoTaxi]
(13.631633, 7200.0) [AutoTaxi]
(2555.198853, 912.157817) [property_2_mininput]
(0.177777, 0.630902) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 920.177303) [property_2_mininput]
(650.53965, 872.59861) [property_2_mininput]
(369.667964, 7200.0) [MNIST]
(24.351263, 156.404598) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(11.643346, 61.657221) [acas_property_optimization]
(2055.220777, 776.288832) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 816.723747) [property_2_mininput]
(87.873167, 7200.0) [AutoTaxi]
(0.197275, 0.674517) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(12.276254, 611.070013) [acas_property_optimization]
(7200.0, 1088.627434) [property_2_mininput]
(2848.192907, 764.977429) [property_2_mininput]
(0.724806, 2.498445) [AutoTaxi]
(1.177218, 2.433676) [AutoTaxi]
(277.396445, 651.58901) [property_2_mininput]
(23.65166, 7200.0) [AutoTaxi]
(13.766025, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(3.07896, 37.079249) [acas_property_optimization]
(2603.310943, 708.250849) [property_2_mininput]
(1.247718, 2.694629) [AutoTaxi]
(9.975693, 98.796282) [acas_property_optimization]
(1.37992, 3.682499) [AutoTaxi]
(6.607009, 51.704042) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(241.702325, 2279.339755) [MNIST]
(7200.0, 7200.0) [MNIST]
(1664.256127, 687.895704) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(979.171947, 799.095605) [property_2_mininput]
(2344.078412, 2118.802811) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(11.323575, 84.206387) [acas_property_optimization]
(441.729998, 875.095977) [property_2_mininput]
(1580.335651, 7200.0) [MNIST]
(6122.967265, 7200.0) [property_2_mininput]
(4.907793, 19.899342) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(0.360406, 1.236916) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(12.580445, 122.94913) [acas_property_optimization]
(1.42128, 2.825001) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(7.462782, 95.259524) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(2134.469417, 818.464052) [property_2_mininput]
(389.964929, 900.220178) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(3012.834444, 838.377863) [property_2_mininput]
(0.141359, 0.780211) [AutoTaxi]
(1635.243422, 7200.0) [MNIST]
(3172.930173, 811.543182) [property_2_mininput]
(2983.500592, 819.943585) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(0.327561, 1.072544) [AutoTaxi]
(8.705698, 135.423847) [acas_property_optimization]
(1.309372, 2.955918) [AutoTaxi]
(309.244435, 2651.144824) [MNIST]
(2424.230771, 710.746416) [property_2_mininput]
(7200.0, 277.07938) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(29.045678, 2577.497588) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(5551.294169, 807.618727) [property_2_mininput]
(586.814026, 144.071183) [MNIST]
(14.146582, 45.792121) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(1.475871, 3.527206) [AutoTaxi]
(84.580661, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(5.065696, 34.680137) [AutoTaxi]
(1489.798228, 679.576599) [property_2_mininput]
(20.062801, 156.289598) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(245.917539, 7200.0) [MNIST]
(1.261972, 5.696516) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(16.114553, 81.265566) [acas_property_optimization]
(7200.0, 799.759868) [property_2_mininput]
(28.097973, 893.88139) [acas_property_optimization]
(6.325631, 16.263288) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(12.240881, 166.181393) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(0.158971, 0.725155) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(0.732251, 3.019115) [AutoTaxi]
(0.845085, 3.23478) [AutoTaxi]
(2.739723, 6.925635) [AutoTaxi]
(0.521572, 2.076844) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(0.531473, 1.97999) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(1.563424, 3.429557) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(5834.727285, 766.095235) [property_2_mininput]
(0.433845, 1.33803) [AutoTaxi]
(5.175604, 57.90873) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(2571.088529, 761.115008) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(13.310383, 31.316218) [AutoTaxi]
(1.461092, 53.287977) [acas_property_optimization]
(0.183432, 0.570614) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(13.037631, 7200.0) [AutoTaxi]
(23.879902, 7200.0) [AutoTaxi]
(402.044574, 801.618904) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 811.845445) [property_2_mininput]
(1665.946606, 823.579206) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(106.296952, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(3.502573, 5.936266) [AutoTaxi]
(36.208641, 195.232899) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(2669.239869, 855.787275) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 6562.136804) [property_2_mininput]
(5.993097, 64.002566) [AutoTaxi]
(7200.0, 1257.808072) [property_2_mininput]
(411.292501, 812.530975) [property_2_mininput]
(1604.784063, 7200.0) [MNIST]
(18.047741, 478.708028) [acas_property_optimization]
(8.950394, 87.109528) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 6929.421774) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(6.174258, 47.448544) [acas_property_optimization]
(11.953477, 94.587792) [acas_property_optimization]
(7200.0, 5697.705801) [acas_property_optimization]
(18.117286, 1202.4196) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(1391.969624, 3111.121459) [property_2_mininput]
(11.043899, 86.15262) [acas_property_optimization]
(7.337926, 44.476862) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(3.935509, 18.171133) [AutoTaxi]
(4129.645719, 7200.0) [MNIST]
(83.845139, 7200.0) [AutoTaxi]
(1421.147266, 901.870691) [property_2_mininput]
(1.559028, 2.504101) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(5.818716, 33.984634) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(115.160977, 7200.0) [AutoTaxi]
(1414.836797, 865.217309) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(0.713573, 2.194887) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(1607.483984, 828.316389) [property_2_mininput]
(2424.082108, 1246.199939) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(1.785448, 31.364565) [acas_property_optimization]
(7200.0, 7200.0) [property_2_mininput]
(2.126956, 4.933313) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(1041.298004, 641.36151) [property_2_mininput]
(16.279294, 81.183621) [acas_property_optimization]
(0.807125, 2.439029) [AutoTaxi]
(16.05681, 159.475961) [acas_property_optimization]
(7200.0, 6907.678699) [acas_property_optimization]
(678.176922, 152.893707) [MNIST]
(7200.0, 1053.100657) [property_2_mininput]
(113.240952, 7200.0) [AutoTaxi]
(2868.839737, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(271.638241, 1048.391064) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 426.752165) [MNIST]
(0.783421, 2.308576) [AutoTaxi]
(11.61022, 78.02812) [acas_property_optimization]
(6335.095418, 821.276338) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(42.527216, 7200.0) [AutoTaxi]
(1622.900787, 7200.0) [MNIST]
(38.618279, 192.763581) [acas_property_optimization]
(3469.668763, 795.496168) [property_2_mininput]
(23.228406, 543.541379) [acas_property_optimization]
(7200.0, 5962.675336) [acas_property_optimization]
(3324.739977, 1598.011699) [property_2_mininput]
(865.891586, 1013.394342) [property_2_mininput]
(2772.478364, 799.154861) [property_2_mininput]
(22.81256, 7200.0) [AutoTaxi]
(359.510773, 815.7856) [property_2_mininput]
(530.223716, 795.422184) [property_2_mininput]
(12.801984, 7200.0) [AutoTaxi]
(123.65297, 7200.0) [AutoTaxi]
(13.643226, 277.979768) [acas_property_optimization]
(6569.614752, 778.453509) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(3562.101378, 788.745081) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(1.488849, 7.488156) [AutoTaxi]
(16.209929, 230.462743) [acas_property_optimization]
(633.691743, 874.32169) [property_2_mininput]
(681.896571, 788.315583) [property_2_mininput]
(0.576042, 1.421705) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(1455.728199, 875.99906) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(6.801515, 78.759276) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(19.875879, 235.143118) [acas_property_optimization]
(4.295513, 37.341015) [AutoTaxi]
(16.777419, 148.978372) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(1605.834645, 7200.0) [MNIST]
(7200.0, 1082.557453) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 1504.96912) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(1410.179432, 7200.0) [MNIST]
(476.790507, 814.503962) [property_2_mininput]
(30.595183, 7200.0) [AutoTaxi]
(91.128793, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(14.293412, 7200.0) [AutoTaxi]
(3590.785918, 824.875134) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(627.187015, 1428.883866) [property_2_mininput]
(3.968035, 16.896195) [AutoTaxi]
(6278.935638, 818.017178) [property_2_mininput]
(7200.0, 3229.335707) [property_2_mininput]
(1.274401, 3.013712) [AutoTaxi]
(1.396754, 7.730869) [AutoTaxi]
(2616.781975, 813.644906) [property_2_mininput]
(344.374134, 817.519034) [property_2_mininput]
(4.224708, 20.90891) [AutoTaxi]
(12.382036, 7200.0) [AutoTaxi]
(0.115958, 0.631864) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(4557.486069, 3351.849236) [property_2_mininput]
(22.993078, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(4.185686, 47.171661) [acas_property_optimization]
(7.090633, 166.474387) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7.396591, 20.240875) [AutoTaxi]
(7200.0, 808.69202) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(0.427316, 1.364147) [AutoTaxi]
(13.13155, 110.800157) [acas_property_optimization]
(0.157384, 0.743316) [AutoTaxi]
(655.052128, 152.476209) [MNIST]
(7200.0, 7200.0) [MNIST]
(0.158423, 0.635036) [AutoTaxi]
(12.994814, 7200.0) [AutoTaxi]
(3390.665674, 7200.0) [MNIST]
(18.382687, 135.745405) [acas_property_optimization]
(964.366088, 7200.0) [MNIST]
(103.455257, 25.099954) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(740.571058, 7200.0) [MNIST]
(10.672461, 100.333471) [acas_property_optimization]
(101.569363, 783.686807) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(2745.368909, 801.844025) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(2197.813632, 813.000583) [property_2_mininput]
(2715.207158, 796.663363) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(0.16783, 0.637226) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(1.464615, 3.235008) [AutoTaxi]
(2112.939712, 1106.266684) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(0.139247, 0.697003) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(9.682603, 67.594499) [acas_property_optimization]
(3.522603, 12.842057) [AutoTaxi]
(1531.47041, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 3260.129437) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(4080.267433, 799.095749) [property_2_mininput]
(11.041705, 97.23724) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(0.565434, 1.568285) [AutoTaxi]
(1497.09411, 7200.0) [MNIST]
(3584.292584, 1851.195019) [property_2_mininput]
(4462.829936, 763.289906) [property_2_mininput]
(1617.014817, 7200.0) [MNIST]
(3390.729265, 773.573142) [property_2_mininput]
(31.293337, 7200.0) [AutoTaxi]
(7.489229, 67.393102) [acas_property_optimization]
(1.610712, 3.561273) [AutoTaxi]
(5.490869, 31.558396) [AutoTaxi]
(5186.876348, 7200.0) [MNIST]
(7.313282, 116.530405) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(1864.423995, 758.367577) [property_2_mininput]
(1670.874127, 815.062086) [property_2_mininput]
(279.924417, 620.215235) [property_2_mininput]
(133.719208, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(14.342927, 7200.0) [AutoTaxi]
(13.81625, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(2.048085, 36.853118) [acas_property_optimization]
(317.070449, 615.633107) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(2.66413, 46.083313) [acas_property_optimization]
(23.265166, 7200.0) [AutoTaxi]
(3.089432, 36.431558) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(3.478502, 29.028753) [AutoTaxi]
(15.33822, 7200.0) [AutoTaxi]
(4.478398, 22.827042) [AutoTaxi]
(8.338464, 79.828293) [acas_property_optimization]
(1514.311452, 7200.0) [MNIST]
(441.661315, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(0.302559, 1.261114) [AutoTaxi]
(0.353638, 1.25433) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(336.923513, 7200.0) [property_2_mininput]
(1.346063, 2.844546) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(0.385945, 1.051994) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(4.367693, 45.350253) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(20.502211, 145.938116) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(11.542975, 122.625574) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(6.065036, 61.680212) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(4715.151944, 797.157597) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(1648.847669, 7200.0) [MNIST]
(11.917764, 77.088786) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(604.615877, 3230.673693) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(1499.886773, 839.904718) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(14.129565, 144.575898) [acas_property_optimization]
(6652.586928, 794.501181) [property_2_mininput]
(2.902624, 6.35041) [AutoTaxi]
(1798.399812, 789.766129) [property_2_mininput]
(323.30161, 764.028991) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(12.992502, 32.213744) [AutoTaxi]
(3856.858616, 802.064825) [property_2_mininput]
(0.417837, 2.280872) [AutoTaxi]
(1.162038, 2.583595) [AutoTaxi]
(14.160327, 175.095805) [acas_property_optimization]
(16.108174, 286.131633) [acas_property_optimization]
(371.842767, 705.039375) [property_2_mininput]
(1633.816345, 828.77147) [property_2_mininput]
(484.533033, 701.333511) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(3536.195242, 6841.709609) [property_2_mininput]
(2548.395091, 665.93248) [property_2_mininput]
(7200.0, 5242.909242) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(1712.306969, 7200.0) [MNIST]
(3222.187099, 7200.0) [MNIST]
(520.520932, 7200.0) [MNIST]
(7200.0, 3099.210053) [property_2_mininput]
(0.12428, 0.602494) [AutoTaxi]
(19.467774, 876.876026) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(15.862303, 126.030289) [acas_property_optimization]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(5306.965165, 1192.210397) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(1144.32697, 814.669097) [property_2_mininput]
(11.709781, 82.47478) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(9.447621, 533.171182) [acas_property_optimization]
(1.30953, 2.872087) [AutoTaxi]
(86.723434, 7200.0) [AutoTaxi]
(2984.290308, 730.870507) [property_2_mininput]
(369.918365, 735.256503) [property_2_mininput]
(7200.0, 7200.0) [property_2_mininput]
(7.02354, 50.576055) [acas_property_optimization]
(3148.806262, 760.592223) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(85.911538, 7200.0) [AutoTaxi]
(4.677873, 12.980873) [AutoTaxi]
(2324.104382, 803.659675) [property_2_mininput]
(6.703815, 66.494624) [AutoTaxi]
(1.457512, 2.53401) [AutoTaxi]
(4.029865, 13.97867) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(0.296976, 1.185651) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(5979.958926, 750.39323) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [property_2_mininput]
(15.735109, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(450.370532, 765.741597) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 830.673033) [property_2_mininput]
(26.476868, 2965.975803) [acas_property_optimization]
(0.349339, 1.168494) [AutoTaxi]
(7200.0, 809.764291) [property_2_mininput]
(520.360852, 828.190425) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(3277.184015, 3299.4087) [property_2_mininput]
(386.381366, 7200.0) [property_2_mininput]
(2.413477, 3.810621) [AutoTaxi]
(393.645252, 808.496193) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(1.278356, 2.863665) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(372.001146, 852.392995) [property_2_mininput]
(32.385673, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(0.44395, 1.391123) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [property_2_mininput]
(6.328162, 217.733278) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 818.374262) [property_2_mininput]
(10.947333, 67.26035) [acas_property_optimization]
(7200.0, 7200.0) [property_2_mininput]
(7200.0, 3877.978341) [property_2_mininput]
(111.848539, 7200.0) [AutoTaxi]
(927.57594, 773.840905) [property_2_mininput]
(7200.0, 3245.3209) [property_2_mininput]
(2952.890582, 813.670159) [property_2_mininput]
(4.288539, 33.908056) [AutoTaxi]
(7200.0, 7200.0) [property_2_mininput]
(1608.754281, 7200.0) [MNIST]
(847.107509, 704.360841) [property_2_mininput]
(1522.336057, 7200.0) [MNIST]
(7200.0, 805.065689) [property_2_mininput]
(2891.465387, 7200.0) [MNIST]
(86.947099, 7200.0) [AutoTaxi]
(3.490192, 42.966963) [acas_property_optimization]
(7200.0, 3442.96349) [acas_property_optimization]
(7200.0, 2138.488044) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(4445.687139, 822.708426) [property_2_mininput]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(1.359215, 2.655977) [AutoTaxi]
(0.820562, 2.522835) [AutoTaxi]
(7200.0, 723.425493) [property_2_mininput]
(12.376494, 247.8326) [acas_property_optimization]
(574.227589, 7200.0) [MNIST]
(7200.0, 7200.0) [MNIST]
(0.163654, 0.798836) [AutoTaxi]
(0.136888, 0.560129) [AutoTaxi]
(0.235075, 1.149969) [AutoTaxi]
(7200.0, 808.247918) [property_2_mininput]
(1613.307675, 7200.0) [MNIST]
(8.021746, 76.355337) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(723.41212, 7200.0) [MNIST]
(3498.079534, 2215.64704) [property_2_mininput]
(7200.0, 1578.748609) [property_2_mininput]
(2.160424, 3.730986) [AutoTaxi]
(1.580183, 3.680684) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [property_2_mininput]
(1.450319, 3.31579) [AutoTaxi]
(7200.0, 7200.0) [MNIST]
(4.084729, 20.432038) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(7200.0, 7200.0) [acas_property_optimization]
(28.603761, 7200.0) [AutoTaxi]
(0.331564, 1.243237) [AutoTaxi]
(4452.614208, 732.084868) [property_2_mininput]
(7200.0, 7200.0) [MNIST]
(3170.601457, 824.787652) [property_2_mininput]
(4821.606331, 7200.0) [MNIST]
(15.345289, 165.169279) [acas_property_optimization]
(22.413667, 7200.0) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(1180.676769, 795.966811) [property_2_mininput]
(3.621343, 16.190657) [AutoTaxi]
(7200.0, 7200.0) [acas_property_optimization]
(15.461586, 82.566015) [acas_property_optimization]
(7200.0, 5572.591656) [property_2_mininput]
(7200.0, 807.398058) [property_2_mininput]
};
\addlegendentry{ACAS output}
\addlegendentry{AutoTaxi output}
\addlegendentry{ACAS input} \addlegendentry{MNIST input}
\addplot+ [mark = {none}, black, dashed]coordinates {
(0.057979, 0.057979)
(7200.0, 7200.0)
};
\end{axis}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[]
\begin{axis}[axis equal = {true}, legend style = {at={(0.1, 0.9)}, anchor =
      north west}, ylabel = {Approximate Maximum},
    xlabel = {Exact Maximum}, black, width=10cm, height=10cm]\addplot+[draw=none, mark=+, color1]
    plot table[ignore chars={(,)},
                                                                  col sep=comma,
                                                                  x index=1,
                                                                  y index=0] {
(-0.00385505, -0.00240535)
(0.295530531, 0.317645972)
(0.31306075, 0.359997269)
(0.304928875, 0.466172366)
(0.370481559, 0.493429371)
(0.136556635, 0.151808412)
(-0.037356926, -0.018238119)
(0.324993549, 0.357047393)
(0.01910852, 0.03362764)
(0.01923162, 0.025389876)
(-0.030637356, -0.027780451)
(0.203052348, 0.399585154)
(0.17353212, 0.175125037)
(0.008629605, 0.42518146)
(0.062362358, 0.397488883)
(0.046090372, 0.050791547)
(0.098019005, 0.251962767)
(0.014031058, 0.016686769)
(-0.002460595, -0.002037324)
(0.193387789, 0.194602214)
(0.197182156, 0.21076234)
(0.401505712, 0.499523606)
(0.001156164, 0.00202295)
(0.347773741, 0.402423851)
(0.183960829, 0.391843354)
(0.182968824, 0.213776534)
(0.014739591, 0.032567234)
(0.169014164, 0.279932774)
(0.00471132, 0.007870561)
(-0.00373405, 0.550110872)
(0.183812573, 0.231753213)
(0.139346572, 0.229098873)
(0.27007654, 0.466086932)
(0.423006744, 0.521228004)
(0.036054158, 0.038853163)
(0.300152563, 0.401179009)
(0.091327076, 0.22263468)
(0.197413939, 0.239740918)
(0.212593787, 0.234303591)
(0.012054931, 0.018134213)
(0.151256118, 0.258034323)
(0.373730695, 0.515735512)
(0.147711916, 0.160420492)
(-0.006912736, -0.007165307)
(0.156654346, 0.160492726)
(0.030115767, 0.03169831)
(0.007400055, 0.016624842)
(0.353180757, 0.388359611)
(0.226620152, 0.245742852)
(0.34191404, 0.359528851)
(0.196686121, 0.229703948)
(-0.045080264, -0.043067886)
(0.000914416, 0.002087536)
(0.17146625, 0.202618837)
(0.010885046, 0.016309471)
(-0.020398764, -0.013666525)
(0.312367584, 0.330666352)
(-0.010582939, -0.009129148)
(0.222668155, 0.419979194)
(0.322863262, 0.326182714)
(0.353724823, 0.409446065)
(0.104083857, 0.104043094)
(0.347326572, 0.393011469)
(0.270575222, 0.310308842)
(0.467050924, 0.509868485)
(0.301934826, 0.456776703)
(0.153158287, 0.269931966)
(0.215378244, 0.24222481)
(-0.044829771, -0.042246991)
(0.146734784, 0.147159964)
(0.231524846, 0.250340191)
(0.163203102, 0.163127191)
(0.244158933, 0.35694957)
(0.002213321, 0.002873383)
(0.166353549, 0.170832686)
(-0.020970262, -0.017677939)
(0.260334292, 0.341792121)
(-0.038784716, -0.030288208)
(0.410913555, 0.538655512)
(0.402601422, 0.49980053)
(0.161654549, 0.177363088)
(-0.002598263, -0.000854112)
(0.042704599, 0.045787836)
(0.183130479, 0.457047404)
(0.145029499, 0.154765107)
(0.000429813, 0.001464671)
(0.288575939, 0.288790429)
(0.261790751, 0.271103867)
(0.228846698, 0.235132057)
(0.361660897, 0.431858431)
(0.001100109, 0.001118968)
(0.197118646, 0.355624263)
(0.006244823, 0.014372713)
(0.267389196, 0.277768284)
(-0.043679721, -0.041911863)
(0.000560285, 0.001562158)
(0.312533323, 0.35686948)
(0.20880641, 0.246890324)
(0.000665275, 0.001550163)
(0.184206083, 0.428605497)
(-0.005506399, 0.012059685)
(0.153454559, 0.168882292)
(0.209196262, 0.230965243)
(-0.020667203, -0.0189133)
(0.207579872, 0.390496616)
(0.012355073, 0.044621825)
(0.428025353, 0.520848859)
(0.238516627, 0.43774352)
(0.277411684, 0.507394629)
(0.150920377, 0.160184622)
(-0.000988206, 0.00015104)
(0.193393507, 0.337809238)
(-0.002877699, -0.002485373)
(-0.046079178, -0.036014257)
(0.164899202, 0.170969135)
(-0.003794826, -0.00196267)
(0.183921332, 0.198659689)
(0.290540586, 0.298947527)
(0.280068014, 0.280050327)
(0.325491482, 0.332453713)
(0.243772433, 0.259230101)
(0.245422097, 0.255854223)
(0.209668373, 0.406603334)
(0.176072546, 0.205923145)
(-0.04079504, -0.039339265)
(0.393671111, 0.504445187)
(-0.040549886, -0.039406936)
(0.101110735, 0.101055869)
(0.4456185, 0.53452455)
(0.198693793, 0.221711849)
(0.06168269, 0.448879314)
(0.303420697, 0.34248)
(-0.043080816, -0.041677471)
(0.139559785, 0.176741086)
(0.030317436, 0.045138404)
(-0.045806248, -0.045451051)
(-0.003847318, -0.003789526)
(0.005759518, 0.009864605)
(-0.019801122, -0.018756914)
(-0.031884801, -0.02505348)
(-0.042136882, -0.041290429)
(0.083840609, 0.136962228)
(0.315873011, 0.354903817)
(0.19976409, 0.466384696)
(0.18009556, 0.382354567)
(0.192703058, 0.19270293)
(-0.024974494, 0.452735883)
(0.254512881, 0.27657788)
(-0.007332054, -0.006637766)
(0.32213553, 0.360707612)
(-0.007988291, -0.007351102)
(0.228258699, 0.236251533)
(-0.028992864, -0.025428835)
(-0.0202845, -0.016801683)
(0.103664098, 0.46427659)
(0.239884443, 0.245427839)
(0.005358222, 0.006849876)
(0.126603969, 0.24950105)
(-0.042233999, -0.041834908)
(0.017007974, 0.018891307)
(0.001292292, 0.004773699)
(0.189322534, 0.204715268)
(0.488268892, 0.547827539)
(0.299310939, 0.378368388)
(-0.003100349, -0.0030237)
(0.194103598, 0.358639248)
(-0.047842382, -0.045257841)
(0.175191146, 0.200546293)
(0.226669064, 0.249425858)
(0.008114566, 0.011544545)
(0.237557896, 0.275323828)
(-0.04280418, -0.041404842)
(0.196245867, 0.256582271)
(0.275723637, 0.479878519)
(0.407382224, 0.520214847)
(0.346240155, 0.376273143)
(0.216334455, 0.388230259)
(0.203290385, 0.358683515)
(0.152550177, 0.152934393)
(0.418632487, 0.496049625)
(0.173832027, 0.187616212)
(0.217372445, 0.24720449)
(-0.040334754, -0.039700256)
(0.132699769, 0.136349472)
(0.127899466, 0.161123748)
(0.183277864, 0.227305527)
(-0.00255281, -0.00124202)
(0.141333893, 0.155381783)
(0.156034659, 0.158385703)
(0.419143526, 0.49723283)
(0.022374669, 0.043323087)
(-0.036681387, -0.034230133)
(0.175329295, 0.181511222)
(0.194932199, 0.409903379)
(0.124218, 0.136098442)
(-0.044016696, -0.043649495)
(0.174926621, 0.174958858)
(-0.003319579, -0.001715371)
(0.182035108, 0.222095914)
(0.241262216, 0.261766938)
(-0.0424411, -0.042069281)
(0.320980373, 0.337691326)
(0.170326843, 0.191897161)
(-0.005820061, -0.005687989)
(0.092545188, 0.416995291)
(0.372287281, 0.515525941)
(0.366397955, 0.466359488)
(-0.040850043, -0.040557588)
(0.001805037, 0.001907067)
(0.216139375, 0.25674836)
(-0.003809074, -0.003450789)
(0.267139758, 0.320687637)
(0.350199636, 0.490098069)
(0.152315662, 0.1568522)
(-0.035698504, -0.034768101)
(0.195555385, 0.235936182)
(0.212643431, 0.240118948)
(0.192479734, 0.363241419)
(0.200551017, 0.224554323)
(0.001332073, 0.001334685)
(0.000442927, 0.005077241)
(-0.000896044, 0.004270765)
(0.007676996, 0.012115031)
(-0.008021726, -0.006964888)
(-0.04600682, -0.04429021)
(0.327295608, 0.36609594)
(0.47240066, 0.523006796)
(0.264980809, 0.273544333)
(0.271366887, 0.283540798)
(0.000744579, 0.008332415)
(-0.000919899, 0.010133175)
(-0.01997995, -0.019018629)
(0.1381409, 0.181596571)
(-0.042330494, -0.025061381)
(-0.00416162, -0.002017926)
(0.024387456, 0.024833907)
(0.035596584, 0.038354843)
(0.208267828, 0.356317496)
(0.279387004, 0.455621642)
(0.002419213, 0.002558084)
(0.048808468, 0.480926411)
(0.111725313, 0.113165004)
(0.177079767, 0.186165632)
(0.229571149, 0.447741833)
(0.36442389, 0.368515438)
(0.180360272, 0.248645191)
(0.407710503, 0.566420527)
(0.006671555, 0.015475955)
(0.156214836, 0.220090089)
(0.217313698, 0.234672683)
(0.217411323, 0.401711958)
(0.15069478, 0.173499887)
(0.183528902, 0.249264152)
(-0.014284713, -0.009766936)
(-0.043421514, -0.043107467)
(0.219560336, 0.442445161)
(0.129317383, 0.131258151)
(0.249055887, 0.47541962)
(-0.00412309, -0.00350928)
(0.003789336, 0.005234254)
(0.216652924, 0.3598497)
(0.181542642, 0.194623906)
(0.041269194, 0.043611051)
(0.189433182, 0.203753337)
(0.137853994, 0.145716919)
(0.200695727, 0.238471343)
(0.001462598, 0.001521041)
(0.263004027, 0.282207095)
(0.291293066, 0.308583506)
(0.227935831, 0.406224985)
(0.298221889, 0.34100131)
(0.207856656, 0.230660178)
(0.18822987, 0.223380538)
(-0.040676428, -0.040160234)
(0.265964774, 0.273392946)
(0.161440503, 0.162385544)
(0.049134854, 0.051049629)
};
\addlegendentry{FGSM}
\addplot+[draw=none, mark=x, color2] plot table[ignore chars={(,)},
                                                                  col sep=comma,
                                                                  x index=1,
                                                                  y index=0] {
(-0.003873656, -0.00240535)
(0.311830698, 0.317645972)
(0.342762045, 0.359997269)
(0.30338201, 0.466172366)
(0.429196947, 0.493429371)
(0.135963397, 0.151808412)
(-0.02630709, -0.018238119)
(0.33472913, 0.357047393)
(0.020954832, 0.03362764)
(0.019638953, 0.025389876)
(-0.031695042, -0.027780451)
(0.255203502, 0.399585154)
(0.170374119, 0.175125037)
(0.312586997, 0.42518146)
(0.299707736, 0.397488883)
(0.042396523, 0.050791547)
(0.22016624, 0.251962767)
(0.013336703, 0.016686769)
(-0.002395692, -0.002037324)
(0.190340713, 0.194602214)
(0.202712254, 0.21076234)
(0.46312569, 0.499523606)
(0.001030616, 0.00202295)
(0.355746496, 0.402423851)
(0.235776935, 0.391843354)
(0.191644962, 0.213776534)
(0.006888148, 0.032567234)
(0.194875169, 0.279932774)
(0.002924488, 0.007870561)
(0.409041774, 0.550110872)
(0.208628752, 0.231753213)
(0.208009849, 0.229098873)
(0.290370788, 0.466086932)
(0.457070785, 0.521228004)
(0.036988562, 0.038853163)
(0.257904985, 0.401179009)
(0.16058868, 0.22263468)
(0.204711997, 0.239740918)
(0.217700707, 0.234303591)
(0.011702735, 0.018134213)
(0.224116235, 0.258034323)
(0.423187314, 0.515735512)
(0.14827132, 0.160420492)
(-0.006830184, -0.007165307)
(0.15369656, 0.160492726)
(0.028649235, 0.03169831)
(0.007195395, 0.016624842)
(0.353564592, 0.388359611)
(0.235372299, 0.245742852)
(0.337812354, 0.359528851)
(0.213941629, 0.229703948)
(-0.045048652, -0.043067886)
(0.000755417, 0.002087536)
(0.184630246, 0.202618837)
(0.011471516, 0.016309471)
(-0.021358381, -0.013666525)
(0.312175734, 0.330666352)
(-0.010597894, -0.009129148)
(0.25352722, 0.419979194)
(0.319905518, 0.326182714)
(0.393218652, 0.409446065)
(0.097382567, 0.104043094)
(0.385957258, 0.393011469)
(0.286703734, 0.310308842)
(0.481045818, 0.509868485)
(0.316962822, 0.456776703)
(0.212551157, 0.269931966)
(0.207923641, 0.24222481)
(-0.044544496, -0.042246991)
(0.140739541, 0.147159964)
(0.23309841, 0.250340191)
(0.158023002, 0.163127191)
(0.308554765, 0.35694957)
(0.002437134, 0.002873383)
(0.164187693, 0.170832686)
(-0.019265114, -0.017677939)
(0.259371141, 0.341792121)
(-0.040039939, -0.030288208)
(0.424425879, 0.538655512)
(0.442589438, 0.49980053)
(0.167851277, 0.177363088)
(-0.002550302, -0.000854112)
(0.042747456, 0.045787836)
(0.330535168, 0.457047404)
(0.147836739, 0.154765107)
(0.000788454, 0.001464671)
(0.284193267, 0.288790429)
(0.260905941, 0.271103867)
(0.221689719, 0.235132057)
(0.400063535, 0.431858431)
(0.001099213, 0.001118968)
(0.237158677, 0.355624263)
(0.005482084, 0.014372713)
(0.267481072, 0.277768284)
(-0.044268695, -0.041911863)
(0.000509009, 0.001562158)
(0.343347424, 0.35686948)
(0.235005504, 0.246890324)
(0.000688602, 0.001550163)
(0.24290265, 0.428605497)
(-0.006138715, 0.012059685)
(0.155679326, 0.168882292)
(0.216771156, 0.230965243)
(-0.020321737, -0.0189133)
(0.257026678, 0.390496616)
(0.024596108, 0.044621825)
(0.459236137, 0.520848859)
(0.265052852, 0.43774352)
(0.318762212, 0.507394629)
(0.154789815, 0.160184622)
(-0.001014485, 0.00015104)
(0.223091896, 0.337809238)
(-0.002979673, -0.002485373)
(-0.045694025, -0.036014257)
(0.161059647, 0.170969135)
(-0.003566916, -0.00196267)
(0.18967703, 0.198659689)
(0.289169785, 0.298947527)
(0.277143879, 0.280050327)
(0.326181541, 0.332453713)
(0.243366087, 0.259230101)
(0.246263375, 0.255854223)
(0.247594219, 0.406603334)
(0.191609828, 0.205923145)
(-0.040823921, -0.039339265)
(0.441061841, 0.504445187)
(-0.040578782, -0.039406936)
(0.094883511, 0.101055869)
(0.483457699, 0.53452455)
(0.203316659, 0.221711849)
(0.275810867, 0.448879314)
(0.320253737, 0.34248)
(-0.04326218, -0.041677471)
(0.168232043, 0.176741086)
(0.001961889, 0.045138404)
(-0.045852648, -0.045451051)
(-0.003873316, -0.003789526)
(0.005807102, 0.009864605)
(-0.019118848, -0.018756914)
(-0.029160561, -0.02505348)
(-0.042121952, -0.041290429)
(0.106429797, 0.136962228)
(0.345060418, 0.354903817)
(0.312284403, 0.466384696)
(0.235309774, 0.382354567)
(0.188773545, 0.19270293)
(0.344201105, 0.452735883)
(0.267935789, 0.27657788)
(-0.007340664, -0.006637766)
(0.340297253, 0.360707612)
(-0.008154426, -0.007351102)
(0.223982888, 0.236251533)
(-0.029288316, -0.025428835)
(-0.020285166, -0.016801683)
(0.301846178, 0.46427659)
(0.238264458, 0.245427839)
(0.004642645, 0.006849876)
(0.19026874, 0.24950105)
(-0.042231251, -0.041834908)
(0.017107326, 0.018891307)
(0.002526246, 0.004773699)
(0.193059545, 0.204715268)
(0.513695107, 0.547827539)
(0.322536636, 0.378368388)
(-0.003136758, -0.0030237)
(0.23966412, 0.358639248)
(-0.045982276, -0.045257841)
(0.181316411, 0.200546293)
(0.225642555, 0.249425858)
(0.008332772, 0.011544545)
(0.256457187, 0.275323828)
(-0.042920737, -0.041404842)
(0.232864847, 0.256582271)
(0.340254151, 0.479878519)
(0.486346956, 0.520214847)
(0.36464196, 0.376273143)
(0.261209143, 0.388230259)
(0.255865047, 0.358683515)
(0.148590052, 0.152934393)
(0.424491205, 0.496049625)
(0.175749743, 0.187616212)
(0.223031783, 0.24720449)
(-0.040340364, -0.039700256)
(0.126985141, 0.136349472)
(0.138962953, 0.161123748)
(0.206762016, 0.227305527)
(-0.002682575, -0.00124202)
(0.149901294, 0.155381783)
(0.152264461, 0.158385703)
(0.46217038, 0.49723283)
(0.022376113, 0.043323087)
(-0.036750547, -0.034230133)
(0.176636623, 0.181511222)
(0.252243191, 0.409903379)
(0.124836673, 0.136098442)
(-0.043998906, -0.043649495)
(0.171663628, 0.174958858)
(-0.003317258, -0.001715371)
(0.18883536, 0.222095914)
(0.244244723, 0.261766938)
(-0.042450763, -0.042069281)
(0.330438421, 0.337691326)
(0.183350988, 0.191897161)
(-0.005821679, -0.005687989)
(0.2447391, 0.416995291)
(0.459688517, 0.515525941)
(0.436995555, 0.466359488)
(-0.040840817, -0.040557588)
(0.001783894, 0.001907067)
(0.214882084, 0.25674836)
(-0.003860847, -0.003450789)
(0.307788597, 0.320687637)
(0.450004346, 0.490098069)
(0.150968012, 0.1568522)
(-0.035816141, -0.034768101)
(0.215321555, 0.235936182)
(0.222607549, 0.240118948)
(0.230633177, 0.363241419)
(0.207646986, 0.224554323)
(0.001295346, 0.001334685)
(0.000295047, 0.005077241)
(-0.001004097, 0.004270765)
(0.007881383, 0.012115031)
(-0.007912547, -0.006964888)
(-0.046016028, -0.04429021)
(0.346259623, 0.36609594)
(0.500621043, 0.523006796)
(0.265071423, 0.273544333)
(0.272545234, 0.283540798)
(0.003433575, 0.008332415)
(0.000184293, 0.010133175)
(-0.01901268, -0.019018629)
(0.145544984, 0.181596571)
(-0.040676676, -0.025061381)
(-0.003963509, -0.002017926)
(0.02553224, 0.024833907)
(0.036323073, 0.038354843)
(0.24257245, 0.356317496)
(0.300897201, 0.455621642)
(0.002315635, 0.002558084)
(0.331120278, 0.480926411)
(0.109662672, 0.113165004)
(0.179031176, 0.186165632)
(0.231672762, 0.447741833)
(0.362059229, 0.368515438)
(0.179701164, 0.248645191)
(0.496912979, 0.566420527)
(0.007664351, 0.015475955)
(0.183446508, 0.220090089)
(0.218366692, 0.234672683)
(0.264911652, 0.401711958)
(0.158183941, 0.173499887)
(0.198360587, 0.249264152)
(-0.011555216, -0.009766936)
(-0.043419166, -0.043107467)
(0.322603656, 0.442445161)
(0.127091915, 0.131258151)
(0.325023328, 0.47541962)
(-0.00410322, -0.00350928)
(0.004713769, 0.005234254)
(0.275599677, 0.3598497)
(0.183117417, 0.194623906)
(0.041307051, 0.043611051)
(0.194907953, 0.203753337)
(0.136532454, 0.145716919)
(0.22563256, 0.238471343)
(0.001450744, 0.001521041)
(0.270130784, 0.282207095)
(0.288916566, 0.308583506)
(0.260358347, 0.406224985)
(0.322484514, 0.34100131)
(0.206476379, 0.230660178)
(0.209449725, 0.223380538)
(-0.040686806, -0.040160234)
(0.261461711, 0.273392946)
(0.15857362, 0.162385544)
(0.049615141, 0.051049629)
};
\addlegendentry{PGD}
\addplot+[draw=none, mark=star, color3] plot table[ignore chars={(,)},
                                                                  col sep=comma,
                                                                  x index=1,
                                                                  y index=0]
{
(-0.003408997, -0.00240535)
(0.317691382, 0.317645972)
(0.360087948, 0.359997269)
(0.462363765, 0.466172366)
(0.489833836, 0.493429371)
(0.147926754, 0.151808412)
(-0.018210568, -0.018238119)
(0.356982858, 0.357047393)
(0.026477103, 0.03362764)
(0.025475789, 0.025389876)
(-0.027788641, -0.027780451)
(0.297512017, 0.399585154)
(0.175111473, 0.175125037)
(0.409034249, 0.42518146)
(0.367082443, 0.397488883)
(0.050822961, 0.050791547)
(0.243054498, 0.251962767)
(0.016700459, 0.016686769)
(-0.002029383, -0.002037324)
(0.193387791, 0.194602214)
(0.210821185, 0.21076234)
(0.499523603, 0.499523606)
(0.001735087, 0.00202295)
(0.402440196, 0.402423851)
(0.287299727, 0.391843354)
(0.213814708, 0.213776534)
(0.02470407, 0.032567234)
(0.210763877, 0.279932774)
(0.002725903, 0.007870561)
(0.532878038, 0.550110872)
(0.231768158, 0.231753213)
(0.220526572, 0.229098873)
(0.369198658, 0.466086932)
(0.495085796, 0.521228004)
(0.037685329, 0.038853163)
(0.338339629, 0.401179009)
(0.197093687, 0.22263468)
(0.218591718, 0.239740918)
(0.2343251, 0.234303591)
(0.017846681, 0.018134213)
(0.254186683, 0.258034323)
(0.484883235, 0.515735512)
(0.160446336, 0.160420492)
(-0.007758314, -0.007165307)
(0.158987174, 0.160492726)
(0.031738652, 0.03169831)
(0.01666947, 0.016624842)
(0.373325454, 0.388359611)
(0.245748947, 0.245742852)
(0.34315772, 0.359528851)
(0.229732054, 0.229703948)
(-0.043739166, -0.043067886)
(0.002123246, 0.002087536)
(0.202657135, 0.202618837)
(0.013363986, 0.016309471)
(-0.013643141, -0.013666525)
(0.330678505, 0.330666352)
(-0.009117744, -0.009129148)
(0.285167801, 0.419979194)
(0.326225149, 0.326182714)
(0.409321264, 0.409446065)
(0.10408386, 0.104043094)
(0.393025474, 0.393011469)
(0.310274918, 0.310308842)
(0.509868485, 0.509868485)
(0.449895529, 0.456776703)
(0.269931966, 0.269931966)
(0.215095399, 0.24222481)
(-0.043010092, -0.042246991)
(0.147190461, 0.147159964)
(0.241583358, 0.250340191)
(0.163203103, 0.163127191)
(0.354552297, 0.35694957)
(0.002462514, 0.002873383)
(0.170895226, 0.170832686)
(-0.019378022, -0.017677939)
(0.338427619, 0.341792121)
(-0.030258198, -0.030288208)
(0.538655511, 0.538655512)
(0.472562634, 0.49980053)
(0.177404482, 0.177363088)
(-0.001986762, -0.000854112)
(0.045787837, 0.045787836)
(0.408381324, 0.457047404)
(0.154803773, 0.154765107)
(0.001469533, 0.001464671)
(0.288837827, 0.288790429)
(0.269153727, 0.271103867)
(0.23177093, 0.235132057)
(0.420720123, 0.431858431)
(0.001110456, 0.001118968)
(0.283779892, 0.355624263)
(0.014488852, 0.014372713)
(0.277776691, 0.277768284)
(-0.041902036, -0.041911863)
(0.001590112, 0.001562158)
(0.356864717, 0.35686948)
(0.246823827, 0.246890324)
(0.001290746, 0.001550163)
(0.279993366, 0.428605497)
(-0.002245673, 0.012059685)
(0.168905315, 0.168882292)
(0.230971773, 0.230965243)
(-0.01884098, -0.0189133)
(0.282429792, 0.390496616)
(0.044621825, 0.044621825)
(0.490706468, 0.520848859)
(0.306726126, 0.43774352)
(0.507370204, 0.507394629)
(0.160220613, 0.160184622)
(6.33e-5, 0.00015104)
(0.274541336, 0.337809238)
(-0.002468988, -0.002485373)
(-0.037271736, -0.036014257)
(0.164901049, 0.170969135)
(-0.00193343, -0.00196267)
(0.198704947, 0.198659689)
(0.299038453, 0.298947527)
(0.280068016, 0.280050327)
(0.331211556, 0.332453713)
(0.259250542, 0.259230101)
(0.255871377, 0.255854223)
(0.291114616, 0.406603334)
(0.205974374, 0.205923145)
(-0.039339265, -0.039339265)
(0.504441381, 0.504445187)
(-0.039340908, -0.039406936)
(0.101110738, 0.101055869)
(0.51026566, 0.53452455)
(0.214182879, 0.221711849)
(0.364006188, 0.448879314)
(0.342478822, 0.34248)
(-0.041654184, -0.041677471)
(0.176015358, 0.176741086)
(0.044977869, 0.045138404)
(-0.045438904, -0.045451051)
(-0.003789987, -0.003789526)
(0.009458906, 0.009864605)
(-0.019029121, -0.018756914)
(-0.026172026, -0.02505348)
(-0.041262778, -0.041290429)
(0.128191765, 0.136962228)
(0.354981787, 0.354903817)
(0.462008492, 0.466384696)
(0.275524238, 0.382354567)
(0.192723031, 0.19270293)
(0.423370627, 0.452735883)
(0.276632068, 0.27657788)
(-0.006620935, -0.006637766)
(0.352464846, 0.360707612)
(-0.007338828, -0.007351102)
(0.236290776, 0.236251533)
(-0.025384876, -0.025428835)
(-0.0202845, -0.016801683)
(0.430857389, 0.46427659)
(0.242846021, 0.245427839)
(0.006849876, 0.006849876)
(0.231150741, 0.24950105)
(-0.042176323, -0.041834908)
(0.018684274, 0.018891307)
(0.002685404, 0.004773699)
(0.20251407, 0.204715268)
(0.547825308, 0.547827539)
(0.353554722, 0.378368388)
(-0.003084543, -0.0030237)
(0.28504419, 0.358639248)
(-0.045677317, -0.045257841)
(0.200571618, 0.200546293)
(0.235444569, 0.249425858)
(0.01104205, 0.011544545)
(0.275325896, 0.275323828)
(-0.041379465, -0.041404842)
(0.252764247, 0.256582271)
(0.479803227, 0.479878519)
(0.513601004, 0.520214847)
(0.376341077, 0.376273143)
(0.305688717, 0.388230259)
(0.296702869, 0.358683515)
(0.152974367, 0.152934393)
(0.48899965, 0.496049625)
(0.187677278, 0.187616212)
(0.232150589, 0.24720449)
(-0.039668001, -0.039700256)
(0.136396332, 0.136349472)
(0.15674233, 0.161123748)
(0.21870179, 0.227305527)
(-0.001974228, -0.00124202)
(0.155405298, 0.155381783)
(0.158409027, 0.158385703)
(0.490305631, 0.49723283)
(0.043332383, 0.043323087)
(-0.034260737, -0.034230133)
(0.18154863, 0.181511222)
(0.284999054, 0.409903379)
(0.136164105, 0.136098442)
(-0.043602467, -0.043649495)
(0.174991744, 0.174958858)
(-0.001626554, -0.001715371)
(0.210457933, 0.222095914)
(0.258654364, 0.261766938)
(-0.042221824, -0.042069281)
(0.337719221, 0.337691326)
(0.191726269, 0.191897161)
(-0.005746724, -0.005687989)
(0.313646293, 0.416995291)
(0.496885515, 0.515525941)
(0.460160622, 0.466359488)
(-0.040572394, -0.040557588)
(0.001938636, 0.001907067)
(0.223985229, 0.25674836)
(-0.003431431, -0.003450789)
(0.320543185, 0.320687637)
(0.483758606, 0.490098069)
(0.152731387, 0.1568522)
(-0.034810609, -0.034768101)
(0.235970803, 0.235936182)
(0.238718473, 0.240118948)
(0.275026422, 0.363241419)
(0.22457212, 0.224554323)
(0.001399337, 0.001334685)
(0.005077241, 0.005077241)
(0.003289858, 0.004270765)
(0.012133789, 0.012115031)
(-0.006938032, -0.006964888)
(-0.044239578, -0.04429021)
(0.36611693, 0.36609594)
(0.523006796, 0.523006796)
(0.270421483, 0.273544333)
(0.279456646, 0.283540798)
(0.008359108, 0.008332415)
(0.000960624, 0.010133175)
(-0.019018629, -0.019018629)
(0.152212305, 0.181596571)
(-0.025764018, -0.025061381)
(-0.002642686, -0.002017926)
(0.021711636, 0.024833907)
(0.038197502, 0.038354843)
(0.292455565, 0.356317496)
(0.391370203, 0.455621642)
(0.002560481, 0.002558084)
(0.4691872, 0.480926411)
(0.113226439, 0.113165004)
(0.186171418, 0.186165632)
(0.293191685, 0.447741833)
(0.366386031, 0.368515438)
(0.214134336, 0.248645191)
(0.524376797, 0.566420527)
(0.013032547, 0.015475955)
(0.208017783, 0.220090089)
(0.22842994, 0.234672683)
(0.297700298, 0.401711958)
(0.169254267, 0.173499887)
(0.214676015, 0.249264152)
(-0.0137915, -0.009766936)
(-0.043309512, -0.043107467)
(0.441415696, 0.442445161)
(0.131286653, 0.131258151)
(0.47348068, 0.47541962)
(-0.00350928, -0.00350928)
(0.005212647, 0.005234254)
(0.301036108, 0.3598497)
(0.188780808, 0.194623906)
(0.043644723, 0.043611051)
(0.203768684, 0.203753337)
(0.145768962, 0.145716919)
(0.238264887, 0.238471343)
(0.001478543, 0.001521041)
(0.27843487, 0.282207095)
(0.29296634, 0.308583506)
(0.291786946, 0.406224985)
(0.340990535, 0.34100131)
(0.226445166, 0.230660178)
(0.223313085, 0.223380538)
(-0.040455177, -0.040160234)
(0.270152239, 0.273392946)
(0.161769822, 0.162385544)
(0.051049628, 0.051049629)
};
\addlegendentry{LBFGS}
\addplot+ [mark = {none}, black, dashed]coordinates {
(-0.047842382, -0.047842382)
(0.566420527, 0.566420527)
};
\end{axis}
\end{tikzpicture}
